Model-checking ATL under Imperfect Information and Perfect Recall Semantics is Undecidable

We propose a formal proof of the undecidability of the model checking problem for alternating- time temporal logic under imperfect information and perfect recall semantics. This problem was announced to be undecidable according to a personal communication on multi-player games with imperfect information, but no formal proof was ever published. Our proof is based on a direct reduction from the non-halting problem for Turing machines.

==> F1.tex <==
%%%
%%% F1: configuration
%%%
\begin{tikzpicture}
[level distance=1.5cm,
 level 1/.style={sibling distance=1.5cm},
 every node/.style={circle,draw,minimum size=.5cm},
 every text node part/.style={font=\small},
 every lower node part/.style={font=\small}]
 \node[circle,draw] {$s_{init}$}
   child {
     node {$s_{lb}'$} 
     edge from parent[dashed]
          }
   child {
     node {$s_{a_1}$} 
     edge from parent[dashed]
          } 
   child {
     node {$s_{tr}'$} 
     edge from parent[dashed]
          } 
   child {
     node {$s_{q,a_2}$}
     edge from parent[dashed]
          } 
   child {
     node {$s_{tr}'$} 
     edge from parent[dashed]
          } 
   child {
     node {$s_{a_3}$} 
     edge from parent[dashed]
          };
\end{tikzpicture}

==> F2.tex <==
%%%
%%% F2: initial configuration
%%%
\begin{tikzpicture}
[level distance=1.5cm,
 level 1/.style={sibling distance=6cm},
 level 2/.style={sibling distance=3cm},
 every text node part/.style={font=\small},
 every lower node part/.style={font=\small}]
 \node[circle,draw] {$s_{init}$}
   child {
     node[circle,draw] {$s_{init}'$}
     child {
       node[circle,draw] {$s_{lb}$}
       child {
         node[circle,draw] {$s_{lb}'$}
         edge from parent node[midway,left] {$(i,(q_0),i)$}
              }
       edge from parent node[midway,left] {$(i,i,i)$}
            } 
     edge from parent node[midway,left] {$(i,i,br_1)$}
          }
   child {
     node[ellipse,draw] {$s_{gen}\,|\,p_1$} 
     child {
       node[circle,draw] {$s_B$}
       child {
         node[circle,draw] {$s_{q_0,B}$}
         edge from parent node[midway,left] {$(i,(q_0),i)$}
              }
       edge from parent node[midway,left] {$(i,i,i)$}
            } 
     child[missing] {node {a}}     
     edge from parent node[midway,right] {$(i,i,br_2)$}
          };
\end{tikzpicture}

==> F3.tex <==
%%%
%%%
%%%
\begin{tikzpicture}
[level distance=1.7cm,
 level 1/.style={sibling distance=2.7cm},
 every text node part/.style={font=\small},
 every lower node part/.style={font=\small}]
 \node[circle,draw] {$s_{init}$}
   child {
     node[circle,draw] {$s_{lb}'$} 
     {child[grow=down] {
       node[circle,draw] {$s_{lb}'$} 
       child[grow=down] {
         node[circle,draw] {$s_{lb}'$}
         edge from parent node[left] {$(i,i,i)$} 
                         }
       edge from parent node[left] {$(i,i,i)$}
                       }}
     edge from parent[dashed]
          }
   child {
     node[circle,draw] {$s_{a_1}$} 
     child[grow=down] {
       node[circle,draw] {$s_{a_1}$} 
       child[grow=down] {
         node[circle,draw] {$s_{a_1}$}
         edge from parent node[left] {$(i,i,i)$} 
                         }
       edge from parent node[left] {$(i,i,i)$}
                       }
     edge from parent[dashed]
          }
   child {
     node[circle,draw] {$s_{tr}'$} 
     child[grow=down] {
       node[circle,draw] {$s_{tr}'$} 
       child[grow=down] {
         node[circle,draw] {$s_{tr}'$}
         edge from parent node[left] {$(i,i,i)$} 
                         }
       edge from parent node[left] {$(i,i,i)$}
                       }
     edge from parent[dashed]
          }
   child {
     node[circle,draw] {$s_{q,a_2}$}
     child[grow=down] {
       node[circle,draw] {$s_{a_2'}$} 
       child[grow=down] {
         node[circle,draw] {$s_{a_2'}$}
         edge from parent node[left] {$(i,i,i)$} 
                         }
       edge from parent node[left] {\small $((q,q',R),i,i)$}
                       }
     edge from parent[dashed]
          }     
   child {
     node[circle,draw] {$s_{tr}'$}
     child[grow=down] {
       node[circle,draw] {$s_{q,q',R}$} 
       child[grow=down] {
         node[circle,draw] {$s_{tr}'$}
         edge from parent node[left] {\small $(i,(q,q',R),i)$} 
                         }
       edge from parent node[left] {\small $((q,q',R),i,i)$}
                       }
     edge from parent[dashed]
          }      
   child {
     node[circle,draw] {$s_{a_3}$} 
     child[grow=down] {
       node[circle,draw] {$s_{a_3}$} 
       child[grow=down] {
         node[circle,draw] {$s_{q',a_3}$}
         edge from parent node[left] {\small $(i,(q,q',R),i)$} 
                         }
       edge from parent node[left] {\small $(i,i,i)$}
                       }
     edge from parent[dashed]
          };
\end{tikzpicture}

==> F4.tex <==
%%%
%%%
%%%
\begin{tikzpicture}
[level distance=1.7cm,
 level 1/.style={sibling distance=2.7cm},
 every text node part/.style={font=\small},
 every lower node part/.style={font=\small}]
 \node[circle,draw] {$s_{init}$}
   child {
     node[circle,draw] {$s_{lb}'$} 
     child[grow=down] {
       node[circle,draw] {$s_{lb}'$} 
       child[grow=down] {
         node[circle,draw] {$s_{lb}'$}
         edge from parent node[left] {$(i,i,i)$} 
                         }
       edge from parent node[left] {$(i,i,i)$}
                       }
     edge from parent[dashed]
          }
   child {
     node[circle,draw] {$s_{a_1}$} 
     child[grow=down] {
       node[circle,draw] {$s_{a_1}$} 
       child[grow=down] {
         node[circle,draw] {$s_{q',a_1}$}
         edge from parent node[left] {$((q,q',L),i,i)$} 
                         }
       edge from parent node[left] {$(i,i,i)$}
                       }
     edge from parent[dashed]
          }
   child {
     node[circle,draw] {$s_{tr}'$} 
     child[grow=down] {
       node[circle,draw] {$s_{q,q',L}$} 
       child[grow=down] {
         node[circle,draw] {$s_{tr}'$}
         edge from parent node[left] {$((q,q',L),i,i)$} 
                         }
       edge from parent node[left] {\small $(i,(q,q',L),i)$}
                       }
     edge from parent[dashed]
          }
   child {
     node[circle,draw] {$s_{q,a_2}$}
     child[grow=down] {
       node[circle,draw] {$s_{a_2'}$} 
       child[grow=down] {
         node[circle,draw] {$s_{a_2'}$}
         edge from parent node[left] {$(i,i,i)$} 
                         }
       edge from parent node[left] {\small $(i,(q,q',L),i)$}
                       }
     edge from parent[dashed]
          }     
   child {
     node[circle,draw] {$s_{tr}'$}
     child[grow=down] {
       node[circle,draw] {$s_{tr}'$} 
       child[grow=down] {
         node[circle,draw] {$s_{tr}'$}
         edge from parent node[left] {\small $(i,i,i)$} 
                         }
       edge from parent node[left] {\small $(i,i,i)$}
                       }
     edge from parent[dashed]
          }      
   child {
     node[circle,draw] {$s_{a_3}$} 
     child[grow=down] {
       node[circle,draw] {$s_{a_3}$} 
       child[grow=down] {
         node[circle,draw] {$s_{a_3}$}
         edge from parent node[left] {\small $(i,i,i)$} 
                         }
       edge from parent node[left] {\small $(i,i,i)$}
                       }
     edge from parent[dashed]
          };
\end{tikzpicture}

==> F5.tex <==
%%%
%%%
%%%
\begin{tikzpicture}
[level distance=1.7cm,
 level 1/.style={sibling distance=5.4cm},
 level 2/.style={sibling distance=5cm},
 level 3/.style={sibling distance=4cm},
 level 4/.style={sibling distance=2cm},
 every text node part/.style={font=\small},
 every lower node part/.style={font=\small}]
 \node[circle,draw] {$s_{init}$}
   child {
     node[circle,draw] {$s_{init}'$}
     child {
       node[circle,draw] {$s_{lb}$}
       child {
         node[circle,draw] {$s_{lb}'$}
         child {
           node[circle,draw] {$s_{lb}'$}
           child {
             node[circle,draw] {$s_{lb}'$}
             child {
               node[circle,draw] {$s_{lb}'$}
               child {
                 node[circle,draw] {$s_{lb}'$}
                 edge from parent node[midway,left] {$(i,i,i)$}
                      }
               edge from parent node[midway,left] {$(i,i,i)$}
                    }
             edge from parent node[midway,left] {$(i,i,i)$}
                  }
           edge from parent node[midway,left] {$(i,i,i)$}
                }
         edge from parent node[midway,left] {$(i,(q_0),i)$}
              }
       edge from parent node[midway,left] {$(i,i,i)$}
            } 
     edge from parent node[midway,left] {$(i,i,br_1)$}
          }
   child {
     node[ellipse,draw] {$s_{gen}\,|\,p_1$} 
     child {
       node[circle,draw] {$s_B$}
       child {
         node[circle,draw] {$s_{q_0,B}$}
         child {
           node[circle,draw] {$s_a$}
           child {
             node[circle,draw] {$s_a$}
             child {
               node[circle,draw] {$s_a$}
               child {
                 node[circle,draw] {$s_{q_2,a}$}
                 edge from parent node[midway,left] {$((q_1,q_2,L),i,i)$}
                      }
               edge from parent node[midway,left] {$(i,i,i)$}
                    }
             edge from parent node[midway,left] {$(i,i,i)$}
                  }
           edge from parent node[midway,left] {$((q_0,q_1,R),i,i)$}
                }
         edge from parent node[midway,left] {$(i,(q_0),i)$}
              }
       edge from parent node[midway,left] {$(i,i,br_1)$}
            } 
     child {
       node[ellipse,draw] {$s_{tr}\,|\,p_2$}
       child {
         node[circle,draw] {$s_{tr}'$}
         child {
           node[circle,draw] {$s_{q_0,q_1,R}$}
           child {
             node[circle,draw] {$s_{tr}'$}
             child {
               node[circle,draw] {$s_{q_1,q_2,L}$}
               child {
                 node[circle,draw] {$s_{tr}'$}
                 edge from parent node[midway,left] {$((q_1,q_2,L),i,i)$}
                      }
               edge from parent node[midway,left] {$(i,(q_1,q_2,L),i)$}
                    }
             edge from parent node[midway,left] {$(i,(q_0,q_1,R),i)$}
                  }
           edge from parent node[midway,left] {$((q_0,q_1,R),i,i)$}
                }
         edge from parent node[midway,left] {$(i,i,br_1)$}
              }
       child { 
         node[ellipse,draw] {$s_{gen}\,|\,p_1$}
         child {
           node[circle,draw] {$s_B$}
           child {
             node[circle,draw] {$s_{q_1,B}$}
             child {
               node[circle,draw] {$s_b$}
               child {
                 node[circle,draw] {$s_b$}
                 edge from parent node[midway,left] {$(i,i,i)$}
                      }
               edge from parent node[midway,left] {$(i,(q_1,q_2,L),i)$}
                    }
             edge from parent node[midway,left] {$(i,(q_0,q_1,R),i)$}
                  }
           edge from parent node[midway,left] {$(i,i,br_1)$}
                }
%         child {
%           node[ellipse,draw] {$s_{tr}\,|\,p_2$}
%           edge from parent node[midway,right] {$(i,i,i)$}
%                }
         edge from parent node[midway,right] {$(i,i,br_2)$}
              }
       edge from parent node[midway,right] {$(i,i,br_2)$}
            }     
     edge from parent node[midway,right] {$(i,i,br_2)$}
          };
\end{tikzpicture}
